Moduli spaces of curves with linear series and the slope conjecture

We describe the moduli space G^r_d of triples consisting of a curve C, a line bundle L on C of degree d, and a linear system V on L of dimension r. This moduli space extends over a partial compactification {\tilde M_g} of M_g inside {\bar M_g}. For the proper map h : G^r_d --> \tilde M_g, we compute the push-forward on Chow 1-cocyles in the case where h has relative dimension zero. As a consequence we obtain another counterexample to the Harris-Morrison slope conjecture as well as an infinite sequence of potential counterexamples.

==> c21.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Tue Mar 28 11:20:35 CST 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.03" x-max="68.38" y-min="-0.95" y-max="56.35" auto-bounding="true">
%<multicurve points="(57.57,53.51);(54.32,45.68);(55.68,41.08);(58.11,35.14);(60.54,29.19);(59.8,26.69);
%	(57.36,22.3)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(23.11,52.57);(23.11,52.57);(17.97,33.38);(17.97,33.38)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(17.43,42.84);(17.43,42.84);(23.92,22.03);(23.92,22.03)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(47.43,52.03);(42.57,23.38);(33.11,40.68);(40.14,39.32);(47.16,37.97);(46.96,26.82);
%	(46.89,20.54)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(2.03,2.97);(17.75,7.16);(13.26,8.78);(32.65,3.92);(52.05,-0.95);(67.97,7.3);
%	(60.42,4.32)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(2.43,24.73);(18.15,28.92);(13.66,30.54);(33.06,25.68);(52.45,20.81);(68.38,29.05);
%	(60.82,26.08)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(51.86,52.46);(48.62,44.62);(49.97,40.03);(52.41,34.08);(54.84,28.14);(54.09,25.64);
%	(51.66,21.24)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(34.95,53.03);(31.7,45.19);(33.05,40.59);(35.49,34.65);(37.92,28.7);(37.18,26.2);
%	(34.74,21.81)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(28.7,52.78);(25.46,44.95);(26.81,40.35);(29.24,34.41);(31.68,28.46);(30.93,25.96);
%	(28.5,21.57)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(13.68,51.73);(10.43,43.89);(11.78,39.3);(14.22,33.35);(16.65,27.41);(15.91,24.91);
%	(13.47,20.51)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(6.76,51.76);(3.51,43.92);(4.86,39.32);(7.3,33.38);(9.73,27.43);(8.99,24.93);
%	(6.55,20.54)"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(23.11,56.35)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$\Delta$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(66.89,26.62)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$\Sigma$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(63.65,56.35)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$\sC$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(67.7,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 right-arrow="head" >
%$B_2$
%</text>
%<multicurve points="(40.68,19.59);(40.68,19.59);(40.68,7.16);(40.68,7.16)"
%	
%	 fill-style="none"
%	 right-arrow="head" arrow-global-scale-width="2" arrow-global-scale-length="2" arrow-head-width-minimum="3" />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 1mm
\begin{picture}(68.38,56.35)(0,0)
\linethickness{0.3mm}
\qbezier(57.57,53.51)(55.24,47.78)(55.71,43.62)
\qbezier(55.71,43.62)(56.18,39.45)(58.11,35.14)
\qbezier(58.11,35.14)(59.89,30.84)(59.56,28.14)
\qbezier(59.56,28.14)(59.24,25.43)(57.36,22.3)
\linethickness{0.3mm}
\multiput(17.97,33.38)(0.12,0.45){43}{\line(0,1){0.45}}
\linethickness{0.3mm}
\multiput(17.43,42.84)(0.12,-0.39){54}{\line(0,-1){0.39}}
\linethickness{0.3mm}
\qbezier(47.43,52.03)(43.13,32.56)(39.33,35.44)
\qbezier(39.33,35.44)(35.53,38.32)(40.14,39.32)
\qbezier(40.14,39.32)(45.18,37.85)(46.17,31.78)
\qbezier(46.17,31.78)(47.17,25.71)(46.89,20.54)
\linethickness{0.3mm}
\qbezier(2.03,2.97)(12.44,6.23)(15.96,6.84)
\qbezier(15.96,6.84)(19.49,7.44)(32.65,3.92)
\qbezier(32.65,3.92)(47.82,1.03)(56.64,3.41)
\qbezier(56.64,3.41)(65.46,5.79)(60.42,4.32)
\linethickness{0.3mm}
\qbezier(2.43,24.73)(12.84,27.99)(16.37,28.6)
\qbezier(16.37,28.6)(19.89,29.2)(33.06,25.68)
\qbezier(33.06,25.68)(48.23,22.79)(57.05,25.17)
\qbezier(57.05,25.17)(65.86,27.55)(60.82,26.08)
\linethickness{0.3mm}
\qbezier(51.86,52.46)(49.54,46.72)(50,42.56)
\qbezier(50,42.56)(50.47,38.4)(52.41,34.08)
\qbezier(52.41,34.08)(54.19,29.79)(53.86,27.08)
\qbezier(53.86,27.08)(53.53,24.37)(51.66,21.24)
\linethickness{0.3mm}
\qbezier(34.95,53.03)(32.62,47.29)(33.09,43.13)
\qbezier(33.09,43.13)(33.55,38.96)(35.49,34.65)
\qbezier(35.49,34.65)(37.27,30.35)(36.94,27.64)
\qbezier(36.94,27.64)(36.62,24.94)(34.74,21.81)
\linethickness{0.3mm}
\qbezier(28.7,52.78)(26.38,47.05)(26.84,42.89)
\qbezier(26.84,42.89)(27.31,38.72)(29.24,34.41)
\qbezier(29.24,34.41)(31.02,30.11)(30.7,27.4)
\qbezier(30.7,27.4)(30.37,24.7)(28.5,21.57)
\linethickness{0.3mm}
\qbezier(13.68,51.73)(11.35,45.99)(11.82,41.83)
\qbezier(11.82,41.83)(12.28,37.67)(14.22,33.35)
\qbezier(14.22,33.35)(16,29.06)(15.67,26.35)
\qbezier(15.67,26.35)(15.35,23.64)(13.47,20.51)
\linethickness{0.3mm}
\qbezier(6.76,51.76)(4.43,46.02)(4.9,41.86)
\qbezier(4.9,41.86)(5.36,37.69)(7.3,33.38)
\qbezier(7.3,33.38)(9.08,29.08)(8.75,26.37)
\qbezier(8.75,26.37)(8.43,23.67)(6.55,20.54)
\put(23.11,56.35){\makebox(0,0)[cc]{$\Delta$}}

\put(66.89,26.62){\makebox(0,0)[cc]{$\Sigma$}}

\put(63.65,56.35){\makebox(0,0)[cc]{$\sC$}}

\put(67.7,5){\makebox(0,0)[cc]{$B_2$}}

\linethickness{0.3mm}
\put(40.68,7.16){\line(0,1){12.43}}
\put(40.68,7.16){\vector(0,-1){0.12}}
\end{picture}


==> m21.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Fri Mar 24 11:35:15 CST 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="3.92" x-max="58.24" y-min="2.3" y-max="13.11" auto-bounding="true">
%<multicurve points="(8.51,3.92);(21.65,3.92);(24.58,4.18);(30.61,12.83)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(19.41,13.11);(29.87,2.66);(35.56,2.3);(53.65,3.58)"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(3.92,3.65)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$C$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(58.24,3.38)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$C'$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45,3.11)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\bullet$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45,6.35)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$p_0$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 1mm
\begin{picture}(58.24,13.11)(0,0)
\linethickness{0.3mm}
\qbezier(8.51,3.92)(17.95,3.67)(22.23,5.13)
\qbezier(22.23,5.13)(26.5,6.6)(30.61,12.83)
\linethickness{0.3mm}
\qbezier(19.41,13.11)(26.72,5.54)(33.67,3.95)
\qbezier(33.67,3.95)(40.62,2.35)(53.65,3.58)
\put(3.92,3.65){\makebox(0,0)[cc]{$C$}}

\put(58.24,3.38){\makebox(0,0)[cc]{$C'$}}

\put(45,3.11){\makebox(0,0)[cc]{$\bullet$}}

\put(45,6.35){\makebox(0,0)[cc]{$p_0$}}

\end{picture}


==> mogb.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Mon Jul 31 14:58:55 CDT 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="3.65" x-max="62.57" y-min="4.19" y-max="24.11" auto-bounding="true">
%<multicurve points="(3.65,5.84);(15.96,10.8);(23.95,9.9);(30.87,7.95);(37.78,5.99);(60.89,9.6);
%	(59.16,9.45)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(15.53,21.03);(11.43,14.86);(13.37,10.35);(14.67,4.79)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(25.03,20.88);(20.93,14.71);(22.87,10.2);(24.17,4.64)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(34.54,20.42);(30.43,14.26);(32.38,9.75);(33.67,4.19)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(53.98,20.58);(49.88,14.41);(51.82,9.9);(53.12,4.34)"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(62.57,9.15)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$C$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(15.23,24.05)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(25.9,23.65)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(35,23.4)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_3$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(54.49,24.11)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_g$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(45.06,23.89)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\dotsb$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(42.2,14.43)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\dotsb$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(14.46,18.24)" text-frame="noframe"
%	
%	 fill-style="solid"
%	 >
%$\bullet$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(10.68,18.45)" text-frame="noframe"
%	
%	 fill-style="solid"
%	 >
%$p_0$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 1mm
\begin{picture}(62.57,24.11)(0,0)
\linethickness{0.3mm}
\qbezier(3.65,5.84)(12.78,9.41)(19.28,9.49)
\qbezier(19.28,9.49)(25.78,9.56)(30.87,7.95)
\qbezier(30.87,7.95)(37.34,6.77)(48.25,8.02)
\qbezier(48.25,8.02)(59.18,9.27)(59.16,9.45)
\linethickness{0.3mm}
\qbezier(15.53,21.03)(12.66,16.49)(13.08,12.68)
\qbezier(13.08,12.68)(13.49,8.88)(14.67,4.79)
\linethickness{0.3mm}
\qbezier(25.03,20.88)(22.16,16.34)(22.58,12.53)
\qbezier(22.58,12.53)(22.99,8.73)(24.17,4.64)
\linethickness{0.3mm}
\qbezier(34.54,20.42)(31.67,15.88)(32.08,12.08)
\qbezier(32.08,12.08)(32.49,8.28)(33.67,4.19)
\linethickness{0.3mm}
\qbezier(53.98,20.58)(51.11,16.04)(51.53,12.23)
\qbezier(51.53,12.23)(51.94,8.43)(53.12,4.34)
\put(62.57,9.15){\makebox(0,0)[cc]{$C$}}

\put(15.23,24.05){\makebox(0,0)[cc]{$E_1$}}

\put(25.9,23.65){\makebox(0,0)[cc]{$E_2$}}

\put(35,23.4){\makebox(0,0)[cc]{$E_3$}}

\put(54.49,24.11){\makebox(0,0)[cc]{$E_g$}}

\put(45.06,23.89){\makebox(0,0)[cc]{$\dotsb$}}

\put(42.2,14.43){\makebox(0,0)[cc]{$\dotsb$}}

\put(14.46,18.24){\makebox(0,0)[cc]{$\bullet$}}

\put(10.68,18.45){\makebox(0,0)[cc]{$p_0$}}

\end{picture}


==> weierstrass.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Tue Mar 28 11:11:41 CST 2006
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="4" x-max="42" y-min="1.16" y-max="28" auto-bounding="true">
%<multicurve points="(4,4);(4,4);(38,4);(38,4)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(10,24);(8.02,18.26);(8.84,14.9);(10.33,10.55);(11.81,6.2);(11.36,4.37);
%	(9.87,1.16)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(18,24);(16.02,18.26);(16.84,14.9);(18.33,10.55);(19.81,6.2);(19.36,4.37);
%	(17.87,1.16)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(32,24);(30.02,18.26);(30.84,14.9);(32.33,10.55);(33.81,6.2);(33.36,4.37);
%	(31.87,1.16)"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(10,28)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(18,28)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(34,28)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$E_{g-2}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(24,16)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\dotsb$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(6,4)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\bullet$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(6,8)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$p'$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(9.39,20)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\bullet$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(6,20)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$p_0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(42,4)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\Proj^1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(26,28)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\dotsb$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
\unitlength 1mm
\begin{picture}(42,28)(0,0)
\linethickness{0.3mm}
\put(4,4){\line(1,0){34}}
\linethickness{0.3mm}
\qbezier(10,24)(8.58,19.8)(8.86,16.76)
\qbezier(8.86,16.76)(9.15,13.71)(10.33,10.55)
\qbezier(10.33,10.55)(11.41,7.41)(11.21,5.43)
\qbezier(11.21,5.43)(11.02,3.45)(9.87,1.16)
\linethickness{0.3mm}
\qbezier(18,24)(16.58,19.8)(16.86,16.76)
\qbezier(16.86,16.76)(17.15,13.71)(18.33,10.55)
\qbezier(18.33,10.55)(19.41,7.41)(19.21,5.43)
\qbezier(19.21,5.43)(19.02,3.45)(17.87,1.16)
\linethickness{0.3mm}
\qbezier(32,24)(30.58,19.8)(30.86,16.76)
\qbezier(30.86,16.76)(31.15,13.71)(32.33,10.55)
\qbezier(32.33,10.55)(33.41,7.41)(33.21,5.43)
\qbezier(33.21,5.43)(33.02,3.45)(31.87,1.16)
\put(10,28){\makebox(0,0)[cc]{$E_1$}}

\put(18,28){\makebox(0,0)[cc]{$E_2$}}

\put(34,28){\makebox(0,0)[cc]{$E_{g-2}$}}

\put(24,16){\makebox(0,0)[cc]{$\dotsb$}}

\put(6,4){\makebox(0,0)[cc]{$\bullet$}}

\put(6,8){\makebox(0,0)[cc]{$p'$}}

\put(9.39,20){\makebox(0,0)[cc]{$\bullet$}}

\put(6,20){\makebox(0,0)[cc]{$p_0$}}

\put(42,4){\makebox(0,0)[cc]{$\Proj^1$}}

\put(26,28){\makebox(0,0)[cc]{$\dotsb$}}

\end{picture}

